Improved Quantum Computation using Operator Backpropagation

Decoherence of quantum hardware is currently limiting its practical applications. At the same time, classical algorithms for simulating quantum circuits have progressed substantially. Here, we demonstrate a hybrid framework that integrates classical simulations with quantum hardware to improve the computation of an observable's expectation value by reducing the quantum circuit depth. In this framework, a quantum circuit is partitioned into two subcircuits: one that describes the backpropagated Heisenberg evolution of an observable, executed on a classical computer, while the other is a Schr\"odinger evolution run on quantum processors. The overall effect is to reduce the depths of the circuits executed on quantum devices, trading this with classical overhead and an increased number of circuit executions. We demonstrate the effectiveness of this method on a Hamiltonian simulation problem, achieving more accurate expectation value estimates compared to using quantum hardware alone.

==> figures/distributing_paulis.tex <==
\documentclass[8pt,class=extarticle,tikz]{standalone}

\usepackage{tikz}

\usetikzlibrary{arrows}
\usetikzlibrary{shapes.geometric}

\begin{document}

\begin{tikzpicture}

% Paulis
\node at (0.0,  0.0 ) {Paulis};
\node at (0.0, -1.0 ) {\texttt{IIII}};
\node at (0.0, -1.25) {\texttt{IZIZ}};
\node at (0.0, -1.5 ) {\texttt{IXXI}};
\node at (0.0, -1.75) {\texttt{YZIX}};
\node at (0.0, -2.0 ) {$\vdots$};

% ZX calculus
\node at (2.0,  0.0 ) {ZX calculus};
\node at (1.5, -0.5 ) {\texttt{Z}};
\node at (2.5, -0.5 ) {\texttt{X}};
\node at (1.5, -1.0 ) {\texttt{0000}};
\node at (2.5, -1.0 ) {\texttt{0000}};
\node at (1.5, -1.25) {\texttt{0101}};
\node at (2.5, -1.25) {\texttt{0000}};
\node at (1.5, -1.5 ) {\texttt{0000}};
\node at (2.5, -1.5 ) {\texttt{0110}};
\node at (1.5, -1.75) {\texttt{1100}};
\node at (2.5, -1.75) {\texttt{1001}};
\node at (2.0, -2.0 ) {$\vdots$};

% integer
\node at (4.0,  0.0 ) {Address};
\node at (4.0, -1.0 ) {$0$};
\node at (4.0, -1.25) {$80$};
\node at (4.0, -1.5 ) {$6$};
\node at (4.0, -1.75) {$201$};
\node at (4.0, -2.0 ) {$\vdots$};

% node assignments
\draw [->] (4.33, -1.0 ) -- (5.0, -1.0 );
\draw [->] (4.33, -1.25) -- (5.0, -1.25);
\draw [->] (4.33, -1.5 ) -- (5.0, -1.0 );
\draw [->] (4.33, -1.75) -- (5.0, -1.75);

% nodes
\node at (6.0,  0.0 ) {Nodes};
\node at (5.0, -1.0 ) [anchor=mid west] {node 1: \texttt{0..63}};
\node at (5.0, -1.25) [anchor=mid west] {node 2: \texttt{64..127}};
\node at (5.0, -1.5 ) [anchor=mid west] {node 3: \texttt{128..191}};
\node at (5.0, -1.75) [anchor=mid west] {node 4: \texttt{192..255}};

\end{tikzpicture}

\end{document}
